Positivity-preserving discontinuous spectral element methods for compressible multi-species flows

We introduce a novel positivity-preserving, parameter-free numerical stabilisation approach for high-order discontinuous spectral element approximations of compressible multi-species flows. The underlying stabilisation method is the adaptive entropy filtering approach (Dzanic and Witherden, J. Comput. Phys., 468, 2022), which is extended to the conservative formulation of the multi-species flow equations. We show that the straightforward enforcement of entropy constraints in the filter yields poor results around species interfaces and propose an adaptive, parameter-free switch for the entropy bounds based on the convergence properties of the pressure field which drastically improves its performance for multi-species flows. The proposed approach is shown in a variety of numerical experiments applied to the multi-species Euler and Navier--Stokes equations computed on unstructured grids, ranging from shock-fluid interaction problems to three-dimensional viscous flow instabilities. We demonstrate that the approach can retain the high-order accuracy of the underlying numerical scheme even at smooth extrema, ensure the positivity of the species density and pressure in the vicinity of shocks and contact discontinuities, and accurately predict small-scale flow features with minimal numerical dissipation.

==> figs/tikz/bubble_2d.tex <==
\begin{tikzpicture}[scale=1.2]
    \draw[black, thick] (0, -1) rectangle (10, 1);

    \draw[black, thick] (8,0) circle (50/89);

    \draw[black, thick, dashed] (9,-1) -- (9,1);
    \draw[black, thin] (8,-1.04) -- (8,-0.96);
    \draw[black, thin] (8,1.04) -- (8,0.96);
    \draw[black, thin] (-0.04,0) -- (0.04,0);
    \draw[black, thin] (9.96,0) -- (10.04,0);

    \draw[black, thin, dashed] (8, 50/89) -- (6.5, 50/89);
    \draw[black, thin, dashed] (8, -50/89) -- (6.5, -50/89);
    \draw[black, latex-latex] (6.6, -50/89) -- (6.6, 50/89) node [midway, xshift=-2em] {$10/89$};

    \node[text=black] at (3, 0) {
    \begin{tabular}{r} $\rho_l$ \\ $P_l$ \\ $\gamma_a$ \end{tabular}};

    \node[text=black] at (8, 0) {
    \begin{tabular}{r} $\rho_b$ \\ $P_b$ \\ $\gamma_b$ \end{tabular}};

    \node[text=black] at (9.5, 0) {
    \begin{tabular}{r} $\rho_r$ \\ $P_r$ \\ $\gamma_a$ \end{tabular}};
    
    \draw[black, -latex] (-0.2, -1.15) -- (0.6, -1.15);
    \node[text=black] at (0.725, -1.15) {$x$};
    \draw[black, -latex] (-0.15, -1.2) -- (-0.15, -0.4);
    \node[text=black] at (-0.15, -0.25) {$y$};

    
    \node[text=black] at (0, -1.4) {$0$};
    \node[text=black] at (8, -1.4) {$0.8$};
    \node[text=black] at (9, -1.4) {$0.9$};
    \node[text=black] at (10, -1.4) {$1$};
    
    \node[text=black] at (10.5, -1) {$-0.1$};
    \node[text=black] at (10.5, 0) {$0$};
    \node[text=black] at (10.5, 1) {$0.1$};
    
\end{tikzpicture}

==> figs/tikz/icv_density_t20.tex <==
\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
    \begin{axis}
    [
        axis line style={latex-latex},
        axis y line=left,
        axis x line=left,
        % width=9cm,
        % height=6cm,
        xmode=linear,
        ymode=linear,
        xlabel = {$y$},
        ylabel = {$\alpha_0\rho_0$},
        xmin = -10, xmax = 10,
        ymin = 0, ymax = 1.05,
        minor x tick num=3,
        minor y tick num=1,
        % ytick = {1e0,1e-1,1e-2,1e-3,1e-4,1e-5,1e-6,1e-7},
        ytick = {0,0.2,...,1.0},
        %yticklabels = {},
        legend cell align={left},
        legend style={font=\scriptsize, at={(0.03, 0.03)},anchor=south west},
        %axis line style={draw=none},
        %tick style={draw=none},
        clip mode=individual,
        x tick label style={/pgf/number format/.cd, precision=1, /tikz/.cd},
        y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd}
    ]
        % \addplot[color=black!70, style={thin}, only marks, mark=o, mark options={scale=0.6}, mark repeat = 5, mark phase = 0]
        % table[x expr=(\thisrow{x} + 0.5), y=d, col sep=comma]{./figs/data/kq-ref.csv};
        % \addlegendentry{Reference};
        
        \addplot[color=black, style={thick, dashed}] table[x=y, y=a0rh0-nx20-t20-kxrcf, col sep=comma]{./figs/data/vortex-p4-data.csv};
        \addlegendentry{$N=20^2$};

        \addplot[color=black, style={thick}] table[x=y, y=a0rh0-nx40-t20-kxrcf, col sep=comma]{./figs/data/vortex-p4-data.csv};
        \addlegendentry{$N=40^2$};
        
        \addplot[color=red!80!black, style=thick] table[x=y, y=a0rh0-nx80-t20-kxrcf, col sep=comma]{./figs/data/vortex-p4-data.csv};
        \addlegendentry{$N=80^2$};
        
        \addplot[color=black!50, style={thin}, only marks, mark=o, mark options={scale=0.8}, mark repeat = 2, mark phase = 0]
        table[x=y, y=a0rho0, col sep=comma]{./figs/data/vortex_ic.csv};
    \end{axis}
\end{tikzpicture}

==> figs/tikz/icv_density_t20_comp.tex <==
\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
    \begin{axis}
    [
        axis line style={latex-latex},
        axis y line=left,
        axis x line=left,
        % width=9cm,
        % height=6cm,
        xmode=linear,
        ymode=linear,
        xlabel = {$y$},
        ylabel = {$\alpha_0\rho_0$},
        xmin = -10, xmax = 10,
        ymin = 0, ymax = 1.05,
        minor x tick num=3,
        minor y tick num=1,
        % ytick = {1e0,1e-1,1e-2,1e-3,1e-4,1e-5,1e-6,1e-7},
        ytick = {0,0.2,...,1.0},
        %yticklabels = {},
        legend cell align={left},
        legend style={font=\scriptsize, at={(0.03, 0.03)},anchor=south west},
        %axis line style={draw=none},
        %tick style={draw=none},
        clip mode=individual,
        x tick label style={/pgf/number format/.cd, precision=1, /tikz/.cd},
        y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd}
    ]
        
        \addplot[color=black, style=thick] table[x=y, y=a0rh0-nx80-t20-nokxrcf, col sep=comma]{./figs/data/vortex-p4-data.csv};
        \addlegendentry{Without entropy switch};
        
        \addplot[color=red!80!black, style=thick] table[x=y, y=a0rh0-nx80-t20-kxrcf, col sep=comma]{./figs/data/vortex-p4-data.csv};
        \addlegendentry{With entropy switch};
        
        \addplot[color=black!50, style={thin}, only marks, mark=o, mark options={scale=0.8}, mark repeat = 2, mark phase = 0]
        table[x=y, y=a0rho0, col sep=comma]{./figs/data/vortex_ic.csv};
    \end{axis}
\end{tikzpicture}

==> figs/tikz/icv_density_t40.tex <==
\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
    \begin{axis}
    [
        axis line style={latex-latex},
        axis y line=left,
        axis x line=left,
        clip mode=individual,
        % width=9cm,
        % height=6cm,
        xmode=linear,
        ymode=linear,
        xlabel = {$y$},
        ylabel = {$\alpha_0\rho_0$},
        xmin = -10, xmax = 10,
        ymin = 0, ymax = 1.05,
        minor x tick num=3,
        minor y tick num=1,
        % ytick = {1e0,1e-1,1e-2,1e-3,1e-4,1e-5,1e-6,1e-7},
        ytick = {0,0.2,...,1.0},
        %yticklabels = {},
        legend cell align={left},
        legend style={font=\scriptsize, at={(0.03, 0.03)},anchor=south west},
        %axis line style={draw=none},
        %tick style={draw=none},
        clip mode=individual,
        x tick label style={/pgf/number format/.cd, precision=1, /tikz/.cd},
        y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd}
    ]
        % \addplot[color=black!70, style={thin}, only marks, mark=o, mark options={scale=0.6}, mark repeat = 5, mark phase = 0]
        % table[x expr=(\thisrow{x} + 0.5), y=d, col sep=comma]{./figs/data/kq-ref.csv};
        % \addlegendentry{Reference};
        
        \addplot[color=black, style={thick, dashed}] table[x=y, y=a0rh0-nx20-t40-kxrcf, col sep=comma]{./figs/data/vortex-p4-data.csv};
        % \addlegendentry{$N=20$};

        \addplot[color=black, style={thick}] table[x=y, y=a0rh0-nx40-t40-kxrcf, col sep=comma]{./figs/data/vortex-p4-data.csv};
        % \addlegendentry{$N=40$};
        
        \addplot[color=red!80!black, style=thick] table[x=y, y=a0rh0-nx80-t40-kxrcf, col sep=comma]{./figs/data/vortex-p4-data.csv};
        % \addlegendentry{$N=80$};

        
        \addplot[color=black!50, style={thin}, only marks, mark=o, mark options={scale=0.8}, mark repeat = 2, mark phase = 0]
        table[x=y, y=a0rho0, col sep=comma]{./figs/data/vortex_ic.csv};
        
    \end{axis}
\end{tikzpicture}

==> figs/tikz/icv_density_t40_comp.tex <==
\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
    \begin{axis}
    [
        axis line style={latex-latex},
        axis y line=left,
        axis x line=left,
        % width=9cm,
        % height=6cm,
        xmode=linear,
        ymode=linear,
        xlabel = {$y$},
        ylabel = {$\alpha_0\rho_0$},
        xmin = -10, xmax = 10,
        ymin = 0, ymax = 1.05,
        minor x tick num=3,
        minor y tick num=1,
        % ytick = {1e0,1e-1,1e-2,1e-3,1e-4,1e-5,1e-6,1e-7},
        ytick = {0,0.2,...,1.0},
        %yticklabels = {},
        legend cell align={left},
        legend style={font=\scriptsize, at={(0.03, 0.03)},anchor=south west},
        %axis line style={draw=none},
        %tick style={draw=none},
        clip mode=individual,
        x tick label style={/pgf/number format/.cd, precision=1, /tikz/.cd},
        y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd}
    ]
        
        \addplot[color=black, style=thick] table[x=y, y=a0rh0-nx80-t40-nokxrcf, col sep=comma]{./figs/data/vortex-p4-data.csv};
        % \addlegendentry{Without KXRCF sensor};
        
        \addplot[color=red!80!black, style=thick] table[x=y, y=a0rh0-nx80-t40-kxrcf, col sep=comma]{./figs/data/vortex-p4-data.csv};
        % \addlegendentry{With KXRCF sensor};
        
        \addplot[color=black!50, style={thin}, only marks, mark=o, mark options={scale=0.8}, mark repeat = 2, mark phase = 0]
        table[x=y, y=a0rho0, col sep=comma]{./figs/data/vortex_ic.csv};
    \end{axis}
\end{tikzpicture}

==> figs/tikz/kq_p3_density.tex <==
\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
    \begin{axis}
    [
        axis line style={latex-latex},
        axis y line=left,
        axis x line=left,
        % width=9cm,
        % height=6cm,
        xmode=linear,
        ymode=linear,
        xlabel = {$x$},
        ylabel = {$\rho$},
        xmin = 0, xmax = 1,
        ymin = 0, ymax = 1.5,
        minor x tick num=3,
        minor y tick num=1,
        % ytick = {1e0,1e-1,1e-2,1e-3,1e-4,1e-5,1e-6,1e-7},
        ytick = {0,0.2,...,1.5},
        %yticklabels = {},
        legend cell align={left},
        legend style={font=\scriptsize, at={(0.03, 0.03)},anchor=south west},
        %axis line style={draw=none},
        %tick style={draw=none},
        clip mode=individual,
        x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
        y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd}
    ]
        \addplot[color=black!70, style={thin}, only marks, mark=o, mark options={scale=0.6}, mark repeat = 5, mark phase = 0]
        table[x expr=(\thisrow{x} + 0.5), y=d, col sep=comma]{./figs/data/kq-ref.csv};
        \addlegendentry{Reference};
        
        \addplot[color=black, style={thick, dashed}] table[x expr=(\thisrow{x} + 0.5), y=d-nx50, col sep=comma]{./figs/data/kq-p3-nokxrcf.csv};
        \addlegendentry{$N=50$};

        \addplot[color=black, style={thick}] table[x expr=(\thisrow{x} + 0.5), y=d-nx100, col sep=comma]{./figs/data/kq-p3-nokxrcf.csv};
        \addlegendentry{$N=100$};
        
        \addplot[color=red!80!black, style={thick}] table[x expr=(\thisrow{x} + 0.5), y=d-nx200, col sep=comma]{./figs/data/kq-p3-nokxrcf.csv};
        \addlegendentry{$N=200$};
        
    \end{axis}
\end{tikzpicture}

==> figs/tikz/kq_p3_density_kxrcf.tex <==
\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
    \begin{axis}
    [
        axis line style={latex-latex},
        axis y line=left,
        axis x line=left,
        % width=9cm,
        % height=6cm,
        xmode=linear,
        ymode=linear,
        xlabel = {$x$},
        ylabel = {$\rho$},
        xmin = 0, xmax = 1,
        ymin = 0, ymax = 1.5,
        minor x tick num=3,
        minor y tick num=1,
        % ytick = {1e0,1e-1,1e-2,1e-3,1e-4,1e-5,1e-6,1e-7},
        ytick = {0,0.2,...,1.5},
        %yticklabels = {},
        legend cell align={left},
        legend style={font=\scriptsize, at={(0.03, 0.03)},anchor=south west},
        %axis line style={draw=none},
        %tick style={draw=none},
        clip mode=individual,
        x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
        y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd}
    ]
        \addplot[color=black!70, style={thin}, only marks, mark=o, mark options={scale=0.6}, mark repeat = 5, mark phase = 0]
        table[x expr=(\thisrow{x} + 0.5), y=d, col sep=comma]{./figs/data/kq-ref.csv};
        \addlegendentry{Reference};
        
        \addplot[color=black, style={thick, dashed}] table[x expr=(\thisrow{x} + 0.5), y=d-nx50, col sep=comma]{./figs/data/kq-p3-kxrcf-new_p1.csv};
        \addlegendentry{$N=50$};

        \addplot[color=black, style={thick}] table[x expr=(\thisrow{x} + 0.5), y=d-nx100, col sep=comma]{./figs/data/kq-p3-kxrcf-new_p1.csv};
        \addlegendentry{$N=100$};
        
        \addplot[color=red!80!black, style={thick}] table[x expr=(\thisrow{x} + 0.5), y=d-nx200, col sep=comma]{./figs/data/kq-p3-kxrcf-new_p1.csv};
        \addlegendentry{$N=200$};
        
    \end{axis}
\end{tikzpicture}

==> figs/tikz/kq_p3_pressure.tex <==
\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
    \begin{axis}
    [
        axis line style={latex-latex},
        axis y line=left,
        axis x line=left,
        % width=9cm,
        % height=6cm,
        xmode=linear,
        ymode=linear,
        xlabel = {$x$},
        ylabel = {$P$},
        xmin = 0, xmax = 1,
        ymin = 0.95, ymax = 1.65,
        ymin = 0.95, ymax = 1.65,
        minor x tick num=3,
        minor y tick num=3,
        % ytick = {1e0,1e-1,1e-2,1e-3,1e-4,1e-5,1e-6,1e-7},
        ytick = {1,1.2,...,1.6},
        %yticklabels = {},
        legend cell align={left},
        legend style={font=\scriptsize, at={(0.97, 0.97)},anchor=north east},
        %axis line style={draw=none},
        %tick style={draw=none},
        x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
        y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
    ]
        \addplot[color=black!70, style={thin}, only marks, mark=o, mark options={scale=0.6}, mark repeat = 5, mark phase = 0]
        table[x expr=(\thisrow{x} + 0.5), y=p, col sep=comma]{./figs/data/kq-ref.csv};
        
        \addplot[color=black, style={thick, dashed}] table[x expr=(\thisrow{x} + 0.5), y=p-nx50, col sep=comma]{./figs/data/kq-p3-nokxrcf.csv};

        \addplot[color=black, style={thick}] table[x expr=(\thisrow{x} + 0.5), y=p-nx100, col sep=comma]{./figs/data/kq-p3-nokxrcf.csv};
        
        \addplot[color=red!80!black, style={thick}] table[x expr=(\thisrow{x} + 0.5), y=p-nx200, col sep=comma]{./figs/data/kq-p3-nokxrcf.csv};
        
    \end{axis}
\end{tikzpicture}

==> figs/tikz/kq_p3_pressure_kxrcf.tex <==
\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
    \begin{axis}
    [
        axis line style={latex-latex},
        axis y line=left,
        axis x line=left,
        % width=9cm,
        % height=6cm,
        xmode=linear,
        ymode=linear,
        xlabel = {$x$},
        ylabel = {$P$},
        xmin = 0, xmax = 1,
        ymin = 0.95, ymax = 1.65,
        ymin = 0.95, ymax = 1.65,
        minor x tick num=3,
        minor y tick num=3,
        % ytick = {1e0,1e-1,1e-2,1e-3,1e-4,1e-5,1e-6,1e-7},
        ytick = {1,1.2,...,1.6},
        %yticklabels = {},
        legend cell align={left},
        legend style={font=\scriptsize, at={(0.97, 0.97)},anchor=north east},
        %axis line style={draw=none},
        %tick style={draw=none},
        x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
        y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
    ]
        \addplot[color=black!70, style={thin}, only marks, mark=o, mark options={scale=0.6}, mark repeat = 5, mark phase = 0]
        table[x expr=(\thisrow{x} + 0.5), y=p, col sep=comma]{./figs/data/kq-ref.csv};
        
        \addplot[color=black, style={thick, dashed}] table[x expr=(\thisrow{x} + 0.5), y=p-nx50, col sep=comma]{./figs/data/kq-p3-kxrcf-new_p1.csv};

        \addplot[color=black, style={thick}] table[x expr=(\thisrow{x} + 0.5), y=p-nx100, col sep=comma]{./figs/data/kq-p3-kxrcf-new_p1.csv};
        
        \addplot[color=red!80!black, style={thick}] table[x expr=(\thisrow{x} + 0.5), y=p-nx200, col sep=comma]{./figs/data/kq-p3-kxrcf-new_p1.csv};
        
    \end{axis}
\end{tikzpicture}

==> figs/tikz/pressure_discont.tex <==
\begin{tikzpicture}[scale=1.4]
\draw[black, line width=0.8pt] (-1.00000,-1.20000) -- (1.00000,-1.00000) -- (1.00000,1.00000) -- (-1.20000,1.20000) -- cycle;
\draw[black, line width=0.8pt] (1.40000,-1.00000) -- (3.30000,-1.10000) -- (3.60000,1.30000) -- (1.40000,1.00000) -- cycle;

\draw[Pastel1-A, fill=Pastel1-A] (-0.86114,-1.18611) circle (1pt);
\draw[Pastel1-A, fill=Pastel1-A] (-0.33998,-1.13400) circle (1pt);
\draw[Pastel1-A, fill=Pastel1-A] (0.33998,-1.06600) circle (1pt);
\draw[Pastel1-A, fill=Pastel1-A] (0.86114,-1.01389) circle (1pt);
\draw[Pastel1-A, fill=Pastel1-A] (1.00000,-0.86114) circle (1pt);
\draw[Pastel1-A, fill=Pastel1-A] (1.00000,-0.33998) circle (1pt);
\draw[Pastel1-A, fill=Pastel1-A] (1.00000,0.33998) circle (1pt);
\draw[Pastel1-A, fill=Pastel1-A] (1.00000,0.86114) circle (1pt);
\draw[Pastel1-A, fill=Pastel1-A] (-1.04725,1.18611) circle (1pt);
\draw[Pastel1-A, fill=Pastel1-A] (-0.47398,1.13400) circle (1pt);
\draw[Pastel1-A, fill=Pastel1-A] (0.27398,1.06600) circle (1pt);
\draw[Pastel1-A, fill=Pastel1-A] (0.84725,1.01389) circle (1pt);
\draw[Pastel1-A, fill=Pastel1-A] (-1.01389,-1.03336) circle (1pt);
\draw[Pastel1-A, fill=Pastel1-A] (-1.06600,-0.40798) circle (1pt);
\draw[Pastel1-A, fill=Pastel1-A] (-1.13400,0.40798) circle (1pt);
\draw[Pastel1-A, fill=Pastel1-A] (-1.18611,1.03336) circle (1pt);

\draw[Pastel1-B, fill=Pastel1-B] (-0.87406,-1.02141) circle (1pt);
\draw[Pastel1-B, fill=Pastel1-B] (-0.34928,-0.97653) circle (1pt);
\draw[Pastel1-B, fill=Pastel1-B] (0.33540,-0.91797) circle (1pt);
\draw[Pastel1-B, fill=Pastel1-B] (0.86017,-0.87309) circle (1pt);
\draw[Pastel1-B, fill=Pastel1-B] (-0.92256,-0.40326) circle (1pt);
\draw[Pastel1-B, fill=Pastel1-B] (-0.38420,-0.38554) circle (1pt);
\draw[Pastel1-B, fill=Pastel1-B] (0.31820,-0.36242) circle (1pt);
\draw[Pastel1-B, fill=Pastel1-B] (0.85655,-0.34470) circle (1pt);
\draw[Pastel1-B, fill=Pastel1-B] (-0.98583,0.40326) circle (1pt);
\draw[Pastel1-B, fill=Pastel1-B] (-0.42976,0.38554) circle (1pt);
\draw[Pastel1-B, fill=Pastel1-B] (0.29576,0.36242) circle (1pt);
\draw[Pastel1-B, fill=Pastel1-B] (0.85183,0.34470) circle (1pt);
\draw[Pastel1-B, fill=Pastel1-B] (-1.03433,1.02141) circle (1pt);
\draw[Pastel1-B, fill=Pastel1-B] (-0.46468,0.97653) circle (1pt);
\draw[Pastel1-B, fill=Pastel1-B] (0.27856,0.91797) circle (1pt);
\draw[Pastel1-B, fill=Pastel1-B] (0.84821,0.87309) circle (1pt);

\draw[Pastel1-A, fill=Pastel1-A] (1.53192,-1.00694) circle (1pt);
\draw[Pastel1-A, fill=Pastel1-A] (2.02702,-1.03300) circle (1pt);
\draw[Pastel1-A, fill=Pastel1-A] (2.67298,-1.06700) circle (1pt);
\draw[Pastel1-A, fill=Pastel1-A] (3.16808,-1.09306) circle (1pt);
\draw[Pastel1-A, fill=Pastel1-A] (3.32083,-0.93336) circle (1pt);
\draw[Pastel1-A, fill=Pastel1-A] (3.39900,-0.30798) circle (1pt);
\draw[Pastel1-A, fill=Pastel1-A] (3.50100,0.50798) circle (1pt);
\draw[Pastel1-A, fill=Pastel1-A] (3.57917,1.13336) circle (1pt);
\draw[Pastel1-A, fill=Pastel1-A] (1.55275,1.02083) circle (1pt);
\draw[Pastel1-A, fill=Pastel1-A] (2.12602,1.09900) circle (1pt);
\draw[Pastel1-A, fill=Pastel1-A] (2.87398,1.20100) circle (1pt);
\draw[Pastel1-A, fill=Pastel1-A] (3.44725,1.27917) circle (1pt);
\draw[Pastel1-A, fill=Pastel1-A] (1.40000,-0.86114) circle (1pt);
\draw[Pastel1-A, fill=Pastel1-A] (1.40000,-0.33998) circle (1pt);
\draw[Pastel1-A, fill=Pastel1-A] (1.40000,0.33998) circle (1pt);
\draw[Pastel1-A, fill=Pastel1-A] (1.40000,0.86114) circle (1pt);

\draw[Pastel1-B, fill=Pastel1-B] (1.53337,-0.86615) circle (1pt);
\draw[Pastel1-B, fill=Pastel1-B] (2.03389,-0.88497) circle (1pt);
\draw[Pastel1-B, fill=Pastel1-B] (2.68694,-0.90953) circle (1pt);
\draw[Pastel1-B, fill=Pastel1-B] (3.18746,-0.92835) circle (1pt);
\draw[Pastel1-B, fill=Pastel1-B] (1.53879,-0.33776) circle (1pt);
\draw[Pastel1-B, fill=Pastel1-B] (2.05969,-0.32942) circle (1pt);
\draw[Pastel1-B, fill=Pastel1-B] (2.73931,-0.31854) circle (1pt);
\draw[Pastel1-B, fill=Pastel1-B] (3.26021,-0.31020) circle (1pt);
\draw[Pastel1-B, fill=Pastel1-B] (1.54588,0.35165) circle (1pt);
\draw[Pastel1-B, fill=Pastel1-B] (2.09335,0.39542) circle (1pt);
\draw[Pastel1-B, fill=Pastel1-B] (2.80765,0.45254) circle (1pt);
\draw[Pastel1-B, fill=Pastel1-B] (3.35512,0.49631) circle (1pt);
\draw[Pastel1-B, fill=Pastel1-B] (1.55130,0.88004) circle (1pt);
\draw[Pastel1-B, fill=Pastel1-B] (2.11915,0.95097) circle (1pt);
\draw[Pastel1-B, fill=Pastel1-B] (2.86002,1.04353) circle (1pt);
\draw[Pastel1-B, fill=Pastel1-B] (3.42787,1.11446) circle (1pt);

\draw[black, densely dashed, thick] (1.2, -1.75) -- (1.2, 1.85);

\node[black,align=left] at (-0.1,1.6) {$(\alpha_0\rho_0)_L$\;\; $(\alpha_1\rho_1)_L$};
\node[black,align=left] at (2.5,1.6) {$(\alpha_0\rho_0)_R$\;\; $(\alpha_1\rho_1)_R$};
\node[black] at (1.2,2) {$u, v, p$};

\end{tikzpicture}

==> figs/tikz/quirk_ic.tex <==
\begin{tikzpicture}[scale=1.7]

    \draw[black, thick] (0,0) -- (5,0);
    \draw[black, thick] (0,-0.07) -- (0,0.4);
    \draw[black, thick] (5,-0.07) -- (5,0.4);

    
    \draw[black, thick, densely dashed] (1.25,-0.07) -- (1.25,0.4);
    \draw[black, thick, densely dotted] (2,-0.07) -- (2,0.3);
    \draw[black, thick, densely dotted] (3,-0.07) -- (3,0.3);
    
    \node[black,align=left] at (0,-0.2) {$0$};
    \node[black,align=left] at (5,-0.2) {$1$};
    \node[black,align=left] at (1.25,-0.2) {$0.25$};
    \node[black,align=left] at (2,-0.2) {$0.4$};
    \node[black,align=left] at (3,-0.2) {$0.6$};
    
    \node[black,align=left] at (0.625,0.175) {L};
    \node[black,align=left] at (2.5,0.175) {B};
    \node[black,align=left] at (4,0.175) {R};
    \node[black,align=left] at (1.625,0.175) {R};

\end{tikzpicture}

==> figs/tikz/rt_ke.tex <==
\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
    \begin{axis}
    [
        axis line style={latex-latex},
        axis y line=left,
        axis x line=left,
        % width=9cm,
        % height=6cm,
        xmode=linear,
        ymode=linear,
        xlabel = {$t$},
        ylabel = {$k$},
        xmin = 0, xmax = 5,
        ymin = 0, ymax = 1,
        minor x tick num=1,
        minor y tick num=1,
        % ytick = {1e0,1e-1,1e-2,1e-3,1e-4,1e-5,1e-6,1e-7},
        % ytick = {1,1.2,...,1.6},
        %yticklabels = {},
        legend cell align={left},
        legend style={at={(0.03, 0.97)},anchor=north west},
        %axis line style={draw=none},
        %tick style={draw=none},
        x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd},
        y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
    ]
        
        \addplot[color=black, style={dashed, very thick}] table[x=t, y=k, col sep=comma]{./figs/data/rayleightaylor_mu1e-4.csv};
        \addlegendentry{$\mu = 1{\cdot}10^{-4}$}
        
        \addplot[color=black, style={very thick}] table[x=t, y=k, col sep=comma]{./figs/data/rayleightaylor_mu5e-5.csv};
        \addlegendentry{$\mu = 5{\cdot}10^{-5}$}
        
        \addplot[color=red!80!black, style={very thick}] table[x=t, y=k, col sep=comma]{./figs/data/rayleightaylor_mu1e-5.csv};
        \addlegendentry{$\mu = 1{\cdot}10^{-5}$}
        
    \end{axis}
\end{tikzpicture}

==> figs/tikz/test.tex <==
\begin{tikzpicture}[]
    \begin{axis}
    [
        axis line style={latex-latex},
        xlabel = {$x$},
        ylabel = {$\alpha_0\rho_0$},
        xmin = 0, xmax = 1,
        ymin = -0.1, ymax = 1.5,
    ]
        
        % \addplot[line width=1pt, color=Set1-A] table[x=arclength, y=Density0, col sep=comma]{./figs/data/kq_100_t0.35.csv};
        % \addlegendentry{$n=100$};
        
        % \addplot[line width=1pt, color=Set1-B] table[x=arclength,y=Density0, col sep=comma]{./figs/data/kq_200_t0.35.csv};
        % \addlegendentry{$n=200$};
        
        % \addplot[line width=1pt, color=Set1-C] table[x=arclength,y=Density0, col sep=comma]{./figs/data/kq_400_t0.35.csv};
        % \addlegendentry{$n=400$};
        
    \end{axis}
\end{tikzpicture}

==> figs/tikz/tgv_enst_coarse.tex <==
\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
    \begin{axis}
    [
        axis line style={latex-latex},
        axis y line=left,
        axis x line=left,
        % width=9cm,
        % height=6cm,
        xmode=linear,
        ymode=linear,
        xlabel = {$t$},
        ylabel = {$\varepsilon$},
        xmin = 0, xmax = 20,
        ymin = 0, ymax = 0.015,
        minor x tick num=1,
        minor y tick num=1,
        % ytick = {1e0,1e-1,1e-2,1e-3,1e-4,1e-5,1e-6,1e-7},
        % ytick = {1,1.2,...,1.6},
        %yticklabels = {},
        legend cell align={left},
        legend style={font=\scriptsize, at={(0.97, 0.97)},anchor=north east},
        %axis line style={draw=none},
        %tick style={draw=none},
        x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd},
        y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
    ]
        \addplot[ color=gray, style={thick}, only marks, mark=o, mark options={scale=0.5}, mark repeat = 20, mark phase = 0] table[x=t, y=dkep, col sep=comma, mark=*]{./figs/data/van_rees_2011_dkep_PSP512.csv};
        \addlegendentry{Reference}
    
        \addplot[color=black, style={dashed, very thick}] table[x=t, y expr=\thisrow{sp_32}, col sep=comma]{./figs/data/tgv_merged_rr_et1e-4_data.csv};
        \addlegendentry{$n = 1$}
        
        \addplot[color=black, style={thick}] table[x=t, y expr=\thisrow{mp_sm_32}, col sep=comma]{./figs/data/tgv_merged_rr_et1e-4_data.csv};
        \addlegendentry{$n = 2$ (smooth)}
        
        \addplot[color=red!80!black, style={thick}] table[x=t, y expr=\thisrow{mp_sh_32}, col sep=comma]{./figs/data/tgv_merged_rr_et1e-4_data.csv};
        \addlegendentry{$n = 2$ (sharp)}
        
    \end{axis}
\end{tikzpicture}

==> figs/tikz/tgv_enst_fine.tex <==
\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
    \begin{axis}
    [
        axis line style={latex-latex},
        axis y line=left,
        axis x line=left,
        % width=9cm,
        % height=6cm,
        xmode=linear,
        ymode=linear,
        xlabel = {$t$},
        ylabel = {$\varepsilon$},
        xmin = 0, xmax = 20,
        ymin = 0, ymax = 0.015,
        minor x tick num=1,
        minor y tick num=1,
        % ytick = {1e0,1e-1,1e-2,1e-3,1e-4,1e-5,1e-6,1e-7},
        % ytick = {1,1.2,...,1.6},
        %yticklabels = {},
        legend cell align={left},
        legend style={font=\scriptsize, at={(0.97, 0.97)},anchor=north east},
        %axis line style={draw=none},
        %tick style={draw=none},
        x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd},
        y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
    ]
        \addplot[ color=gray, style={thick}, only marks, mark=o, mark options={scale=0.5}, mark repeat = 20, mark phase = 0] table[x=t, y=dkep, col sep=comma, mark=*]{./figs/data/van_rees_2011_dkep_PSP512.csv};
        % \addlegendentry{Reference}
        
        \addplot[color=black, style={dashed, very thick}] table[x=t, y expr=\thisrow{sp_40}, col sep=comma]{./figs/data/tgv_merged_rr_et1e-4_data.csv};
        % \addlegendentry{Single species}
        
        \addplot[color=black, style={thick}] table[x=t, y expr=\thisrow{mp_sm_40}, col sep=comma]{./figs/data/tgv_merged_rr_et1e-4_data.csv};
        % \addlegendentry{Multi-species (smooth)}

        \addplot[color=red!80!black, style={thick}] table[x=t, y expr=\thisrow{mp_sh_40}, col sep=comma]{./figs/data/tgv_merged_rr_et1e-4_data.csv};
        % \addlegendentry{Multi-species (sharp)}
        
    \end{axis}
\end{tikzpicture}

==> figs/tikz/triple_point_ic.tex <==
\begin{tikzpicture}[scale=1.5]
    \draw[black, thick] (0, 0) rectangle (7, 3);

    \draw[black, dashed] (1, 0) -- (1, 3);
    \draw[black, dashed] (1, 1.5) -- (7, 1.5);
    \draw[black, dashed] (1, 1.5) -- (7, 1.5);
    
    \draw[black, -latex] (-0.2, -0.15) -- (0.6, -0.15);
    \node[text=black] at (0.675, -0.15) {$x$};
    \draw[black, -latex] (-0.15, -0.2) -- (-0.15, 0.6);
    \node[text=black] at (-0.15, 0.675) {$y$};
    
    \node[text=black] at (0, -0.4) {$0$};
    \node[text=black] at (1, -0.4) {$1$};
    \node[text=black] at (7, -0.4) {$7$};
    
    \node[text=black] at (7.25, 0) {$0$};
    \node[text=black] at (7.25, 1.5) {$1.5$};
    \node[text=black] at (7.25, 3) {$3$};

    \node[text=black] at (0.5, 1.5) {
    \begin{tabular}{r@{ = }l} $\rho_l$ & $1$ \\ $P_l$ & $1$ \\ $\gamma_l$ & $1.5$ \end{tabular}};

    \node[text=black] at (4, 2.25) {
    \begin{tabular}{r@{ = }l} $\rho_t$ & $0.125$ \\ $P_t$ & $0.1$ \\ $\gamma_t$ & $1.5$ \end{tabular}};
    
    \node[text=black] at (4, 0.75) {
    \begin{tabular}{r@{ = }l} $\rho_b$ & $1$ \\ $P_b$ & $0.1$ \\ $\gamma_b$ & $1.4$ \end{tabular}};
    
\end{tikzpicture}
